Supra-Laplacian Encoding for Transformer on Dynamic Graphs

Fully connected Graph Transformers (GT) have rapidly become prominent in the static graph community as an alternative to Message-Passing models, which suffer from a lack of expressivity, oversquashing, and under-reaching. However, in a dynamic context, by interconnecting all nodes at multiple snapshots with self-attention, GT loose both structural and temporal information. In this work, we introduce Supra-LAplacian encoding for spatio-temporal TransformErs (SLATE), a new spatio-temporal encoding to leverage the GT architecture while keeping spatio-temporal information. Specifically, we transform Discrete Time Dynamic Graphs into multi-layer graphs and take advantage of the spectral properties of their associated supra-Laplacian matrix. Our second contribution explicitly model nodes' pairwise relationships with a cross-attention mechanism, providing an accurate edge representation for dynamic link prediction. SLATE outperforms numerous state-of-the-art methods based on Message-Passing Graph Neural Networks combined with recurrent models (e.g LSTM), and Dynamic Graph Transformers, on 9 datasets. Code is available at: github.com/ykrmm/SLATE.

==> figure_model.tex <==
\begin{tikzpicture}
[scale=1, every node/.style={scale=1}]

\begin{subfigure}[b]{\linewidth}
\node () at (0, 0) {
    \includegraphics[width=\textwidth]{./figures/slate.png}

};
\end{subfigure}


% \node () at (-5.4, -4.25) { 

% \tabular[t]{c}
%     \scriptsize{(a) Supra-Laplacian Computation}\\[-2pt]
%     % \quad \scriptsize{\quad \quad \quad Computation}
%     \scriptsize{(Sec. \ref{sec:supralacian})} 
% \endtabular
% };


% \node () at (-1.85, -4.25) { 

% \tabular[t]{c}
%     \scriptsize{(b) Spatio-Temporal Encoding}\\[-2pt]
%     % \scriptsize{\quad }
%     \scriptsize{(Sec. \ref{sec:supralacian})} 
% \endtabular
% };



% \node () at (1.7, -4.25) { 

% \tabular[t]{c}
%     \scriptsize{(c) Fully-Connected GT}\\[-2pt]
%     % \scriptsize{\quad Transformer}
%     \scriptsize{(Sec. \ref{sec:full_attention_transformer})} 
% \endtabular
% };


% \node () at (5.2, -4.25) { 

% \tabular[t]{c}
%     \scriptsize{(d) Edge Representation via}\\[-2pt]
%     \quad \scriptsize{Cross-Attention}
%     \scriptsize{(Sec. \ref{sec:xa})} 
% \endtabular
% };


\node () at (-6.5, 4) { \scriptsize{(a)}

};

\node () at (-4.3, 3.82) { \tiny{(Sec. \ref{sec:supralaplacian})} 

};


\node () at (-2.95, 4) { \scriptsize{(b)}

};

\node () at (-1.12, 3.835) { \tiny{(Sec. \ref{sec:supralaplacian})} 

};



\node () at (0.55, 4) { \scriptsize{(c)}

};

\node () at (2.62, 3.825) { \tiny{(Sec. \ref{sec:full_attention_transformer})} 

};

\node () at (3.95, 4) { \scriptsize{(d)}

};

\node () at (6.4, 3.81) { \tiny{(Sec. \ref{sec:xa})}
};


\end{tikzpicture}

